Superbizarre Is Not Superb: Derivational Morphology Improves BERT's Interpretation of Complex Words

How does the input segmentation of pretrained language models (PLMs) affect their interpretations of complex words? We present the first study investigating this question, taking BERT as the example PLM and focusing on its semantic representations of English derivatives. We show that PLMs can be interpreted as serial dual-route models, i.e., the meanings of complex words are either stored or else need to be computed from the subwords, which implies that maximally meaningful input tokens should allow for the best generalization on new words. This hypothesis is confirmed by a series of semantic probing tasks on which DelBERT (Derivation leveraging BERT), a model with derivational input segmentation, substantially outperforms BERT with WordPiece segmentation. Our results suggest that the generalization capabilities of PLMs could be further improved if a morphologically-informed vocabulary of input tokens were used.

==> model_derivational.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{shapes,arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,calc,
shapes.symbols,shapes.callouts,patterns}
\usepackage{amsmath}


\DeclareMathOperator{\BERT}{BERT}


\begin{document}


\begin{tikzpicture}
[thick,
 model/.style={draw,rectangle,inner sep=4pt,rounded corners=6pt},
 element/.style={draw,rectangle,inner sep=2pt,rounded corners=6pt},
 token/.style={draw,rectangle,inner sep=0pt,rounded corners=4pt,
 minimum width={width("bizarre")+14pt},minimum height=0.75cm,text height=1.5ex,
 text depth=.25ex,font=\ttfamily},
 input/.style={draw,tape,tape bend top=none,inner sep=0pt,%inner sep=6pt,minimum width=4.7cm,
 minimum height=0.75cm,font=\ttfamily},
 inputx/.style={draw=none,font=\ttfamily,inner sep=0pt,minimum width=25mm,minimum height=5mm,
 text height=1.5ex,text depth=.25ex,text width=23mm},
 inputy/.style={draw=none,font=\ttfamily,inner sep=0pt,minimum width=8mm,minimum height=5mm,
 text height=1.5ex,text depth=.25ex,text width=6mm},
 comp/.style={draw,rectangle,fill=white,inner sep=0pt,minimum width=5cm,minimum height=0.75cm},
 result/.style={draw=none,rectangle,fill=white,inner sep=2pt},
]


%\node [input,align=left] (input) at (2.375, -0.75) {superbizarre \hfill neg\\ 
%applausive \hfill pos\\
%unamusing \hfill neg};
	
\node [inputx] (ix-0) at (0,0) {\small superbizarre};
\node [inputy, right=0.3 of ix-0] (iy-0) {\small neg};
\node [inputx, below=0.01 of ix-0] (ix-1) {\small applausive};
\node [inputy, below=0.01 of iy-0] (iy-1) {\small pos};
%\node [inputx, below=0.01 of ix-1] (ix-2) {\small unamusing};
%\node [inputy, below=0.01 of iy-1] (iy-2) {\small neg};


\node [input,fit=(ix-0) (iy-1)] (input) {};

\node [token,above=0.5 of input] (tok-1) {\small -};
\node [token,left=0.1 of tok-1] (tok-0) {\small super};
\node [token,right=0.1 of tok-1] (tok-2) {\small bizarre};

\begin{scope}[on background layer]	
\node [model,fit=(tok-0) (tok-2),blue!50,fill=blue!5,very thick,
label={[xshift=2.75cm,yshift=0.05cm,blue!50]below:$s_d$}] (tokenization) {};
\node [element,fit=(ix-0),black!50,fill=black!5,very thick,
label={[xshift=0.05cm,yshift=-0.4cm,black!50]left:$x$}](inputx) {};
\node [element,fit=(iy-0),black!50,fill=black!5,very thick,
label={[xshift=-0.05cm,yshift=-0.4cm,black!50]right:$y$}] (inputy) {};
\end{scope}
%
%
%\foreach \x / \xtext in {0/super,2/-,4/bizarre}
%\node [token] (tok-1) at (\x + 0.375,1) {\small \xtext};


\node [token,draw=none,fill=none,above=0.5 of tok-0] (c-0) {};
\node [token,draw=none,fill=none,above=0.5 of tok-1] (c-1) {};
\node [token,draw=none,fill=none,above=0.5 of tok-2] (c-2) {};


\node[comp,above=0.5 of tok-1](bert) {$\BERT$};
\node[result,above=0.5 of bert](prob) {$p(y | s_d(x)) = .931$};


	
% \path (inputx) edge[->,out=-90,in=180] (tokenization);
\draw[->,dotted,very thick,black!50,rounded corners=5pt] (inputx.west) -- ++(-12mm,0) |- (tokenization.west)  ; 
\draw[->,dotted,very thick,black!50,rounded corners=5pt] (inputy.east) -- ++(12mm,0) -- ++ (0,4.32cm) -| ([xshift=-1cm]prob.north)  ; 
	
\foreach \x in {0,1,2}
	\draw [->] (tok-\x) -- (tok-\x |- bert.south);
	

\draw [->] (bert) -- (prob);
	


\end{tikzpicture}
\end{document}

==> model_wordpiece.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{shapes,arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,calc,
shapes.symbols,shapes.callouts,patterns}
\usepackage{amsmath}


\DeclareMathOperator{\BERT}{BERT}


\begin{document}


\begin{tikzpicture}
[thick,
 model/.style={draw,rectangle,inner sep=4pt,rounded corners=6pt},
 element/.style={draw,rectangle,inner sep=2pt,rounded corners=6pt},
 token/.style={draw,rectangle,inner sep=0pt,rounded corners=4pt,
 minimum width={width("bizarre")+14pt},minimum height=0.75cm,text height=1.5ex,
 text depth=.25ex,font=\ttfamily},
 input/.style={draw,tape,tape bend top=none,inner sep=0pt,%inner sep=6pt,minimum width=4.7cm,
 minimum height=0.75cm,font=\ttfamily},
 inputx/.style={draw=none,font=\ttfamily,inner sep=0pt,minimum width=25mm,minimum height=5mm,
 text height=1.5ex,text depth=.25ex,text width=23mm},
 inputy/.style={draw=none,font=\ttfamily,inner sep=0pt,minimum width=8mm,minimum height=5mm,
 text height=1.5ex,text depth=.25ex,text width=6mm},
 comp/.style={draw,rectangle,fill=white,inner sep=0pt,minimum width=5cm,minimum height=0.75cm},
 result/.style={draw=none,rectangle,fill=white,inner sep=2pt},
]


%\node [input,align=left] (input) at (2.375, -0.75) {superbizarre \hfill neg\\ 
%applausive \hfill pos\\
%unamusing \hfill neg};
	
\node [inputx] (ix-0) at (0,0) {\small superbizarre};
\node [inputy, right=0.3 of ix-0] (iy-0) {\small neg};
\node [inputx, below=0.01 of ix-0] (ix-1) {\small applausive};
\node [inputy, below=0.01 of iy-0] (iy-1) {\small pos};
%\node [inputx, below=0.01 of ix-1] (ix-2) {\small unamusing};
%\node [inputy, below=0.01 of iy-1] (iy-2) {\small neg};


\node [input,fit=(ix-0) (iy-1)] (input) {};

\node [token,above=0.5 of input] (tok-1) {\small \#\#iza};
\node [token,left=0.1 of tok-1] (tok-0) {\small superb};
\node [token,right=0.1 of tok-1] (tok-2) {\small \#\#rre};

\begin{scope}[on background layer]	
\node [model,fit=(tok-0) (tok-2),orange!50,fill=orange!5,very thick,
label={[xshift=2.75cm,yshift=0.05cm,orange!50]below:$s_w$}] (tokenization) {};
\node [element,fit=(ix-0),black!50,fill=black!5,very thick,
label={[xshift=0.05cm,yshift=-0.4cm,black!50]left:$x$}](inputx) {};
\node [element,fit=(iy-0),black!50,fill=black!5,very thick,
label={[xshift=-0.05cm,yshift=-0.4cm,black!50]right:$y$}] (inputy) {};
\end{scope}
%
%
%\foreach \x / \xtext in {0/super,2/-,4/bizarre}
%\node [token] (tok-1) at (\x + 0.375,1) {\small \xtext};


\node [token,draw=none,fill=none,above=0.5 of tok-0] (c-0) {};
\node [token,draw=none,fill=none,above=0.5 of tok-1] (c-1) {};
\node [token,draw=none,fill=none,above=0.5 of tok-2] (c-2) {};


\node[comp,above=0.5 of tok-1](bert) {$\BERT$};
\node[result,above=0.5 of bert](prob) {$p(y | s_w(x)) = .149$};


	
% \path (inputx) edge[->,out=-90,in=180] (tokenization);
\draw[->,dotted,very thick,black!50,rounded corners=5pt] (inputx.west) -- ++(-12mm,0) |- (tokenization.west)  ; 
\draw[->,dotted,very thick,black!50,rounded corners=5pt] (inputy.east) -- ++(12mm,0) -- ++ (0,4.32cm) -| ([xshift=-1cm]prob.north)  ; 
	
\foreach \x in {0,1,2}
	\draw [->] (tok-\x) -- (tok-\x |- bert.south);
	

\draw [->] (bert) -- (prob);
	


\end{tikzpicture}
\end{document}
